Blockchain-Powered Collaboration in Heterogeneous Swarms of Robots

One of the key challenges in the collaboration within heterogeneous multi-robot systems is the optimization of the amount and type of data to be shared between robots with different sensing capabilities and computational resources. In this paper, we present a novel approach to managing collaboration terms in heterogeneous multi-robot systems with blockchain technology. Leveraging the extensive research of consensus algorithms in the blockchain domain, we exploit key technologies in this field to be integrated for consensus in robotic systems. We propose the utilization of proof of work systems to have an online estimation of the available computational resources at different robots. Furthermore, we define smart contracts that integrate information about the environment from different robots in order to evaluate and rank the quality and accuracy of each of the robots' sensor data. This means that the key parameters involved in heterogeneous robotic collaboration are integrated within the Blockchain and estimated at all robots equally without explicitly sharing information about the robots' hardware or sensors. Trustability is based on the verification of data samples that are submitted to the blockchain within each data exchange transaction and validated by other robots operating in the same environment. Initial results are reported which show the viability of the concepts presented in this paper.

==> fig/lidar/car.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.196078431372549,0}
\definecolor{color0}{rgb}{0.929411764705882,0.541176470588235,0}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white},
xlabel={Distance to Object (m)},
xmajorgrids,
xmin=3.1, xmax=10.5,
xtick style={color=gray!66.66666666666666!black},
y grid style={white},
ylabel={Segmented PC Size (\#points)},
ymajorgrids,
ymin=50, ymax=1150,
ytick style={color=gray!66.66666666666666!black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
9.8 150
8 273
5.5 578
4 1117
};
\addlegendentry{16 channels}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
9.8 76
8 114
5.5 294
4 457
};
\addlegendentry{8 channels}
\end{axis}

\end{tikzpicture}


==> fig/lidar/corner.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.929411764705882,0.541176470588235,0}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white},
xlabel={Total Horizontal Wall Length (m)},
xmajorgrids,
xmin=-0.2, xmax=3.2,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Segmented PC Size (\#points)},
ymajorgrids,
ymin=30, ymax=320,
ytick style={color=white!33.33333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2.6 278
2.2 229
1.96 202
1.55 166
1.36 143
1.21 128
0.9 97
0.46 58
};
\end{axis}

\end{tikzpicture}


==> fig/lidar/tree.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.929411764705882,0.541176470588235,0}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white},
xlabel={Distance to Object (m)},
xmajorgrids,
xmin=6, xmax=18,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Segmented PC Size (\#points)},
ymajorgrids,
ymin=100, ymax=420,
ytick style={color=white!33.33333333333333!black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
16.1 134
15.2 165
11.8 241
10.2 326
8 395
};
\end{axis}

\end{tikzpicture}


==> fig/ratios/inference_ratios.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white},
xlabel={Computing platform},
xmajorgrids,
xmin=60, xmax=290,
xtick style={color=gray!66.66666666666666!black},
xtick={100,150,200,250},
xticklabel style = {rotate=60.0},
xticklabels={Up,UpGtw,TX2,i5-6200},
y grid style={white},
ylabel={Hashing power * inference latency},
ymajorgrids,
ymin=104.2305, ymax=482.8395,
ytick style={color=gray!66.66666666666666!black}
]
\path [draw=color0, semithick]
(axis cs:100,399.2)
--(axis cs:100,400.8);

\path [draw=color0, semithick]
(axis cs:150,347.1)
--(axis cs:150,436.1);

\path [draw=color0, semithick]
(axis cs:200,121.44)
--(axis cs:200,136.16);

\path [draw=color0, semithick]
(axis cs:250,398.31)
--(axis cs:250,465.63);

\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
100 400
150 391.6
200 128.8
250 431.97
};
\end{axis}

\end{tikzpicture}


==> fig/ratios/vo_ratios.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white},
xlabel={Computing platform},
xmajorgrids,
xmin=60, xmax=290,
xtick style={color=gray!66.66666666666666!black},
xtick={100,150,200,250},
xticklabel style = {rotate=60.0},
xticklabels={Up,UpGtw,TX2,i5-6200},
y grid style={white},
ylabel={Hashing power * odometry latency},
ymajorgrids,
ymin=4923.6, ymax=51484.4,
ytick style={color=gray!66.66666666666666!black}
]
\path [draw=color0, semithick]
(axis cs:100,7040)
--(axis cs:100,24960);

\path [draw=color0, semithick]
(axis cs:150,8099)
--(axis cs:150,29281);

\path [draw=color0, semithick]
(axis cs:200,10672)
--(axis cs:200,29072);

\path [draw=color0, semithick]
(axis cs:250,16830)
--(axis cs:250,49368);

\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
100 16000
150 18690
200 19872
250 33099
};
\end{axis}

\end{tikzpicture}

